Positional Encoding meets Persistent Homology on Graphs

The local inductive bias of message-passing graph neural networks (GNNs) hampers their ability to exploit key structural information (e.g., connectivity and cycles). Positional encoding (PE) and Persistent Homology (PH) have emerged as two promising approaches to mitigate this issue. PE schemes endow GNNs with location-aware features, while PH methods enhance GNNs with multiresolution topological features. However, a rigorous theoretical characterization of the relative merits and shortcomings of PE and PH has remained elusive. We bridge this gap by establishing that neither paradigm is more expressive than the other, providing novel constructions where one approach fails but the other succeeds. Our insights inform the design of a novel learnable method, PiPE (Persistence-informed Positional Encoding), which is provably more expressive than both PH and PE. PiPE demonstrates strong performance across a variety of tasks (e.g., molecule property prediction, graph classification, and out-of-distribution generalization), thereby advancing the frontiers of graph representation learning. Code is available at https://github.com/Aalto-QuML/PIPE.

==> table_overview.tex <==
\begin{tcolorbox}[tab2,tabularx={ll},title={Main contributions},boxrule=1pt,top=0.9ex,bottom=0.9ex,colbacktitle=lb!10!white,colframe=lb!70!white]
% \textbf{Preliminaries}: Injective vertex-level functions and consistency & \autoref{lemma:vertex-filtration}\\ \addlinespace[0.3ex]

\textbf{Shortcomings of PE and PH (\Cref{sec:short_pe_ph}):} \\ \addlinespace[0.2ex]
~~~Neither is more expressive: constructions exposing limitations  & Prop. 3.1, 3.2 \\ \midrule
\textbf{PH enhanced with PE (\Cref{subsec:comb_pe_ph}):} \\ 
\quad  Different base PE $\to$ different persistent diagrams & Lem. 3.3\\ 
\quad Comparison with standalone PE methods & Prop. 3.4, 3.5\\ 
\quad On degree-based filtrations and PE  & Prop. 3.6\\ 
\midrule
\textbf{PiPE (\Cref{sec:pipe}):} \\ 
\quad LPE-based PiPE $\succ$ LPE-based LSPE, PH+LPE  &  Prop. 4.1, 4.2\\ 
\quad RW-based PiPE and $3$-WL  &  Prop. 4.3\\ 
\quad On $k$-FWL and color separating sets  &  Prop. 4.4\\ 
\midrule
\textbf{Experiments (\Cref{sec:exp}):} \\ 
\quad Graph classification, property prediction, and OOD tasks & 
\end{tcolorbox}
